A Gradient Perspective on RLVR Stability and Winner Advantage Policy Optimization

Reinforcement learning with verifiable rewards (RLVR) improves language-model reasoning, but GRPO-style optimization remains prone to collapse. We analyse this instability through token-level gradient dynamics, deriving a taxonomy that predicts how updates affect next-token probabilities and entropy. The taxonomy shows that stability depends jointly on the advantage sign and token distribution under the current policy. Motivated by this finding, we propose Winner Advantage Policy Optimization (WAPO), a simple online clipped policy-gradient objective that updates only on positive-advantage completions. Across mathematical reasoning and multi-hop QA benchmarks, WAPO improves training stability and matches or outperforms baselines across multiple model families. Full code can be found at https://github.com/layer6ai-labs/wapo.

==> plots/additional_clip_exps.tex <==
\pgfplotstableread[col sep=comma]{plots/data/ott_qwen_grpo_eps_9_0.csv}{\ottQwenGrpoNine}
\pgfplotstableread[col sep=comma]{plots/data/ott_qwen_grpo_eps_0_2.csv}{\ottQwenGrpoPointTwo}
\pgfplotstableread[col sep=comma]{plots/data/ott_gemma_drdapo_10_0_8.csv}{\ottGemmaDrDapoPointEight}
\pgfplotstableread[col sep=comma]{plots/data/ott_gemma_drdapo_10_0_1.csv}{\ottGemmaDrDapoPointOne}

\begin{figure*}[t!]
\centering
\begin{tikzpicture}
    % Define all colors
    \definecolor{cottqwengrpoepsnine}{RGB}{128,177,211}
    \definecolor{cottqwengrpoepspointtwo}{RGB}{251,128,114}
    \definecolor{cottgemmadrdapopointeight}{RGB}{128,177,211}
    \definecolor{cottgemmadrdapopointone}{RGB}{251,128,114}

    \begin{groupplot}[
        group style={
            group size=2 by 2,      % Changed to a 2x2 grid
            horizontal sep=1.2cm,
            vertical sep=1.8cm,     % Added vertical spacing between rows
        },
        width=0.47\linewidth,
        height=0.30\linewidth,
        xmin=0,
        xmax=600,
        grid=both,
        grid style={line width=.1pt, draw=gray!25},
        major grid style={line width=.2pt, draw=gray!35},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title style={font=\small\bfseries, yshift=-2pt},
        filter discard warning=false,
    ]

        % ================= ROW 1: QWEN GRPO =================
        \nextgroupplot[
            ylabel={F1 Reward},
            title={(a) Qwen GRPO: Reward},
            legend style={
                font=\scriptsize, draw=none, fill=white, fill opacity=0.8,
                text opacity=1, at={(0.05, 0.95)}, anchor=north west,
                legend columns=1, row sep=0.1cm
            }
        ]
        \addplot[color=cottqwengrpoepsnine, line width=1.1pt, no marks, smooth, each nth point=5]
            table [x=step, y=f1_reward] {\ottQwenGrpoNine};
        \addlegendentry{$\epsilon_{\text{low}}=9.0$}
        
        \addplot[color=cottqwengrpoepspointtwo, line width=1.1pt, no marks, smooth, each nth point=5]
            table [x=step, y=f1_reward] {\ottQwenGrpoPointTwo};
        \addlegendentry{$\epsilon_{\text{low}}=0.2$}

        \nextgroupplot[
            ylabel={Entropy},
            title={(b) Qwen GRPO: Entropy},
            legend style={
                font=\scriptsize, draw=none, fill=white, fill opacity=0.8,
                text opacity=1, at={(0.05, 0.95)}, anchor=north west,
                legend columns=1, row sep=0.1cm
            }
        ]
        \addplot[color=cottqwengrpoepspointtwo, line width=1.1pt, no marks, smooth, each nth point=5]
            table [x=step, y=entropy] {\ottQwenGrpoPointTwo};
        \addlegendentry{$\epsilon_{\text{low}}=0.2$}
        
        \addplot[color=cottqwengrpoepsnine, line width=1.1pt, no marks, smooth, each nth point=5]
            table [x=step, y=entropy] {\ottQwenGrpoNine};
        \addlegendentry{$\epsilon_{\text{low}}=9.0$}

        % ================= ROW 2: GEMMA DAPO =================
        \nextgroupplot[
            ylabel={F1 Reward},
            xlabel={Steps},
            x label style={yshift=0.20cm},
            title={(c) Gemma DAPO: Reward},
            legend style={
                font=\scriptsize, draw=none, fill=white, fill opacity=0.8,
                text opacity=1, at={(0.05, 0.95)}, anchor=north west,
                legend columns=1, row sep=0.1cm
            }
        ]
        \addplot[color=cottgemmadrdapopointone, line width=1.1pt, no marks, smooth, each nth point=5]
            table [x=step, y=f1_reward] {\ottGemmaDrDapoPointOne};
        \addlegendentry{$\epsilon_{\text{low}}=0.9$}
        
        \addplot[color=cottgemmadrdapopointeight, line width=1.1pt, no marks, smooth, each nth point=5]
            table [x=step, y=f1_reward] {\ottGemmaDrDapoPointEight};
        \addlegendentry{$\epsilon_{\text{low}}=0.2$}

        \nextgroupplot[
            ylabel={Entropy},
            xlabel={Steps},
            x label style={yshift=0.20cm},
            title={(d) Gemma DAPO: Entropy},
            legend style={
                font=\scriptsize, draw=none, fill=white, fill opacity=0.8,
                text opacity=1, at={(0.05, 0.95)}, anchor=north west,
                legend columns=1, row sep=0.1cm
            }
        ]
        \addplot[color=cottgemmadrdapopointeight, line width=1.1pt, no marks, smooth, each nth point=5]
            table [x=step, y=entropy] {\ottGemmaDrDapoPointEight};
        \addlegendentry{$\epsilon_{\text{low}}=0.2$}
        
        \addplot[color=cottgemmadrdapopointone, line width=1.1pt, no marks, smooth, each nth point=5]
            table [x=step, y=entropy] {\ottGemmaDrDapoPointOne};
        \addlegendentry{$\epsilon_{\text{low}}=0.9$}

    \end{groupplot}
\end{tikzpicture}

\caption{F1-reward and entropy trajectories on OTT-QA under varying negative clipping thresholds. \textbf{Top (\subref{fig:qwen_reward}, \subref{fig:qwen_entropy}):} \qwen{} trained with GRPO. \textbf{Bottom (\subref{fig:gemma_reward}, \subref{fig:gemma_entropy}):} \gemma{} trained with DAPO. Larger $\epsilon_{\text{low}}$ indicates more aggressive clipping (red), which surpresses divergent negative tokens, but does not always improve training stability while reducing entropy.}\label{fig:qwen_gemma_clip_exps}

% --- PHANTOM SUBCAPTIONS FOR REFERENCING ---
\phantomsubcaption\label{fig:qwen_reward}
\phantomsubcaption\label{fig:qwen_entropy}
\phantomsubcaption\label{fig:gemma_reward}
\phantomsubcaption\label{fig:gemma_entropy}
% -------------------------------------------

\end{figure*}

==> plots/collapse_examples.tex <==
\begin{figure}[t]                                                                  
  \centering                                                                               
  \begin{tikzpicture}[                                  
    basebox/.style={                                                          
      rounded corners=2pt,                                       
      inner sep=6pt,                               
      text width=0.94\columnwidth,                                         
      align=left,                                     
      font=\scriptsize                                                       
    },
    highbox/.style={
      basebox,
      fill=red!5,      % Very light red background
      draw=red!40      % Slightly darker red border
    },
    lowbox/.style={
      basebox,
      fill=blue!5,     % Very light blue background
      draw=blue!40     % Slightly darker blue border
    }
  ]

  \node[highbox] (high) {
    {\boxtitle High-entropy collapse}\\[-1pt]
    {\boxsrc Math, SmolLM3-3B, step 150}\\[2pt]
    {\ttfamily
    <think> ))\^{}x28**(\{\}) orderedList x231(color872426).txt \ldots{}\\
    Japanese/Arabic/CJK fragments \ldots{} identifier BERKELEY uc \ldots{}\\
    OS\begin{CJK*}{UTF8}{gbsn}受\end{CJK*} \ldots{} PEER assembly \ldots{} $\star\star\star\star\star$ \ldots{} server \ldots{}
    }\\[-1pt]
    \(\Rightarrow\) output spreads into task-irrelevant multilingual, code-like, and malformed text.
  };

  \node[lowbox, below=3pt of high] (low) {
    {\boxtitle Low-entropy collapse}\\[-1pt]
    {\boxsrc Math, Qwen-3-4B, step 139}\\[2pt]
    {\ttfamily
    <think>\\
    </think>\\
    Answer: <your answer>\\
    100000000000000000000000000000000000000000000000000000000000\\
    \ldots{}
    }\\[-1pt]
    \(\Rightarrow\) output contracts to a repetitive, malformed answer pattern.
  };

  \end{tikzpicture}
  \vspace{-6pt}
  \caption{Examples of collapsed generations during RLVR training. High-entropy collapse produces diverse task-irrelevant continuations, while low-entropy collapse degenerates into repetitive malformed text.}
  \label{fig:collapse_examples}
  \vspace{-14pt}
\end{figure}

==> plots/experiment_results_em.tex <==


\begin{figure*}[t]
\centering
\setlength{\tabcolsep}{0.6pt}
\renewcommand{\arraystretch}{0.68}
\begin{tikzpicture}[baseline=-0.5ex]
\draw[color=vfSky, line width=0.65pt] (0.00,0) -- (0.34,0);
\fill[color=vfSky] (0.17,0.055) -- (0.225,0) -- (0.17,-0.055) -- (0.115,0) -- cycle;
\node[anchor=west, font=\scriptsize] at (0.40,0) {DAPO};
\draw[color=vfBlue, line width=0.65pt] (1.70,0) -- (2.04,0);
\fill[color=vfBlue] (1.87,0) circle[radius=0.035];
\node[anchor=west, font=\scriptsize] at (2.10,0) {GRPO};
\draw[color=vfOrange, line width=0.65pt] (3.12,0) -- (3.46,0);
\fill[color=vfOrange] (3.25,-0.04) rectangle (3.33,0.04);
\node[anchor=west, font=\scriptsize] at (3.52,0) {GSPO};
\draw[color=vfRed, line width=0.65pt] (4.54,0) -- (4.88,0);
\fill[color=vfRed] (4.71,0.05) -- (4.66,-0.04) -- (4.76,-0.04) -- cycle;
\node[anchor=west, font=\scriptsize] at (4.94,0) {\method};
\end{tikzpicture}
\begin{tabular}{ccc}
\scriptsize\textbf{Qwen} & \scriptsize\textbf{SmolLM3} & \scriptsize\textbf{Gemma} \\[-0.4mm]
\llap{\raisebox{0.07\linewidth}{\rotatebox[origin=c]{90}{\scriptsize\textbf{OTT-QA}}}\hspace{1mm}}%
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=-4, ymax=42, ylabel={EM Score}]
\addplot[wapo drdapo plot] coordinates {(0,14.40) (100,0.20)};
\addplot[wapo grpo plot] coordinates {(0,14.40) (100,16.20) (200,20.00) (300,17.60) (400,20.40) (500,17.90) (600,18.10)};
\addplot[wapo gspo plot] coordinates {(0,14.40) (100,26.60) (200,19.60) (300,18.20) (400,19.00) (500,21.10) (600,21.00)};
\addplot[wapo method plot] coordinates {(0,14.40) (100,29.00) (200,33.00) (300,35.30) (400,35.20) (500,37.10) (600,37.30)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=5, ymax=36, ylabel={}]
\addplot[wapo drdapo plot] coordinates {(0,8.30) (100,19.70) (200,24.90) (300,27.40) (400,29.70) (500,32.80) (600,32.20)};
\addplot[wapo grpo plot] coordinates {(0,8.30) (100,16.70) (200,22.80) (300,25.10) (400,30.20) (500,31.10) (600,30.40)};
\addplot[wapo gspo plot] coordinates {(0,8.30) (100,8.30) (200,10.10) (300,9.60) (400,11.80) (500,11.80) (600,11.90)};
\addplot[wapo method plot] coordinates {(0,8.30) (100,16.20) (200,22.90) (300,21.40) (400,28.60) (500,32.20) (600,28.20)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=-2, ymax=21, ylabel={}]
\addplot[wapo drdapo plot] coordinates {(0,0.80) (100,3.90) (200,4.60) (300,4.60) (400,4.30) (500,4.20) (600,4.40)};
\addplot[wapo grpo plot] coordinates {(0,0.80) (100,4.0) (200,3.50) (300,5.50) (400,7.40) (500,6.80) (600,6.50)};
\addplot[wapo gspo plot] coordinates {(0,0.80) (100,10.70) (200,8.90) (300,9.30) (400,9.0) (500,9.80) (600,10.30)};
\addplot[wapo method plot] coordinates {(0,0.80) (100,3.40) (200,5.0) (300,11.50) (400,14.10) (500,15.30) (600,13.70)};
\end{axis}
\end{tikzpicture} \\
\llap{\raisebox{0.07\linewidth}{\rotatebox[origin=c]{90}{\scriptsize\textbf{HotpotQA}}}\hspace{1mm}}%
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=-2, ymax=51, ylabel={EM Score}]
\addplot[wapo drdapo plot] coordinates {(0,15.20) (100,3.00) (200,18.40) (300, 0)};
\addplot[wapo grpo plot] coordinates {(0,15.20) (100,25.20) (200,25.90) (300,30.70) (400,32.50) (500,33.50) (600,33.50)};
\addplot[wapo gspo plot] coordinates {(0,15.20) (100,38.70) (200,37.70) (300,38.40) (400,43.10) (500,39.00) (600,40.80)};
\addplot[wapo method plot] coordinates {(0,15.20) (100,39.30) (200,41.60) (300,43.90) (400,44.80) (500,46.10) (600,44.20)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=6, ymax=47, ylabel={}]
\addplot[wapo drdapo plot] coordinates {(0,20.10) (100,38.40) (200,40.40) (300,41.50) (400,9.80) (500,40.40) (600,40.30)};
\addplot[wapo grpo plot] coordinates {(0,20.10) (100,37.00) (200,40.40) (300,28.60) (400,31.60) (500,39.90) (600,43.50)};
\addplot[wapo gspo plot] coordinates {(0,20.10) (100,33.60) (200,29.10) (300,31.80) (400,40.00) (500,30.90) (600,36.30)};
\addplot[wapo method plot] coordinates {(0,20.10) (100,34.80) (200,38.70) (300,39.50) (400,40.00) (500,43.60) (600,43.10)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=-4, ymax=40, ylabel={}]
\addplot[wapo drdapo plot] coordinates {(0,11.80) (100,20.70) (200,19.40) (300,0.00) (400,0.00)};
\addplot[wapo grpo plot] coordinates {(0,11.80) (100,19.50) (200,19.30) (300,20.80) (400,17.20) (500,16.90) (600,16.40)};
\addplot[wapo gspo plot] coordinates {(0,11.80) (100,19.50) (200,20.00) (300,22.70) (400,24.90) (500,28.10) (600,26.60)};
\addplot[wapo method plot] coordinates {(0,11.80) (100,21.40) (200,28.40) (300,29.10) (400,31.80) (500,35.70) (600,32.90)};
\end{axis}
\end{tikzpicture} \\
\llap{\raisebox{0.07\linewidth}{\rotatebox[origin=c]{90}{\scriptsize\textbf{MATH-500}}}\hspace{1mm}}%
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=2, ymax=88, ylabel={Accuracy}]
\addplot[wapo drdapo plot] coordinates {(0,9.80) (100,73.20) (200,77.00) (300,77.40) (400,78.20) (500,76.80) (600,78.60)};
\addplot[wapo grpo plot] coordinates {(0,9.80) (100,74.20) (200,78.40) (300,77.40) (400,79.80) (500,80.20) (600,79.80)};
\addplot[wapo gspo plot] coordinates {(0,9.80) (100,72.80) (200,75.00) (300,78.60) (400,77.40) (500,78.00) (600,76.00)};
\addplot[wapo method plot] coordinates {(0,9.80) (100,72.00) (200,72.80) (300,75.80) (400,77.20) (500,79.00) (600,80.60)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=11, ymax=83, ylabel={}]
\addplot[wapo drdapo plot] coordinates {(0,17.00) (100,70.60) (200,70.60) (300,72.60) (400,71.20) (500,72.80) (600,75.40)};
\addplot[wapo grpo plot] coordinates {(0,17.00) (100,71.60) (200,73.00) (300,74.00) (400,73.80) (500,74.80) (600,75.00)};
\addplot[wapo gspo plot] coordinates {(0,17.00) (100,70.80) (200,73.40) (300,72.40) (400,73.20) (500,76.80) (600,75.80)};
\addplot[wapo method plot] coordinates {(0,17.00) (100,69.60) (200,71.20) (300,73.00) (400,72.40) (500,74.60) (600,74.80)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=600, ymin=0, ymax=76, ylabel={}]
\addplot[wapo drdapo plot] coordinates {(0,41.60) (100,65.60) (200,66.00) (300,66.80) (400,0.00)};
\addplot[wapo grpo plot] coordinates {(0,41.60) (100,63.00) (200,64.40) (300,64.00) (400,67.40) (500,68.60) (600,66.00)};
\addplot[wapo gspo plot] coordinates {(0,41.60) (100,63.60) (200,67.00) (300,66.40) (400,65.40) (500,67.20) (600,66.80)};
\addplot[wapo method plot] coordinates {(0,41.60) (100,64.20) (200,64.80) (300,68.20) (400,66.80) (500,66.80) (600,68.40)};
\end{axis}
\end{tikzpicture} \\
\llap{\raisebox{0.07\linewidth}{\rotatebox[origin=c]{90}{\scriptsize\textbf{NuminaMath}}}\hspace{1mm}}%
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=500, ymin=19, ymax=71, ylabel={Accuracy}]
\addplot[wapo drdapo plot] coordinates {(0,23.30) (100,59.30) (200,60.80) (300,63.00) (400,64.10) (500,62.20)};
\addplot[wapo grpo plot] coordinates {(0,23.30) (100,58.80) (200,63.70) (300,65.20) (400,65.90) (500,65.90)};
\addplot[wapo gspo plot] coordinates {(0,23.30) (100,57.40) (200,61.00) (300,63.00) (400,63.20) (500,65.30)};
\addplot[wapo method plot] coordinates {(0,23.30) (100,49.10) (200,55.0) (300,61.00) (400,63.70) (500,61.20)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=500, ymin=1, ymax=65, ylabel={}]
\addplot[wapo drdapo plot] coordinates {(0,6.80) (100,53.40) (200,55.20) (300,56.10) (400,57.40) (500,58.40)};
\addplot[wapo grpo plot] coordinates {(0,6.80) (100,52.90) (200,56.00) (300,57.40) (400,56.20) (500,58.00)};
\addplot[wapo gspo plot] coordinates {(0,6.80) (100,50.50) (200,54.90) (300,56.60) (400,58.50) (500,59.10)};
\addplot[wapo method plot] coordinates {(0,6.80) (100,49.00) (200,51.30) (300,55.30) (400,56.80) (500,56.60)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, height=0.178\linewidth, xmin=0, xmax=500, ymin=0, ymax=49, ylabel={}]
\addplot[wapo drdapo plot] coordinates {(0,31.10) (100,41.50) (200,42.50) (300,43.60) (400,0)};
\addplot[wapo grpo plot] coordinates {(0,31.10) (100,39.00) (200,42.70) (300,42.00) (400,44.00) (500,14.70)};
\addplot[wapo gspo plot] coordinates {(0,31.10) (100,42.90) (200,46.20) (300,46.00) (400,44.30) (500,45.90)};
\addplot[wapo method plot] coordinates {(0,31.10) (100,41.50) (200,42.40) (300,42.20) (400,44.50) (500,42.30)};
\end{axis}
\end{tikzpicture} \\
\end{tabular}
\vspace{-6pt}
\caption{\textbf{Evaluation curves for exact match and accuracy.} Rows show datasets, columns show model families. Each subplot reports checkpoint performance up to 600 training steps, with step 0 initialized from the shared base model for math tasks or the SFT-coldstart model for multihop QA. Compared with DAPO, GRPO, and GSPO, \method{} is generally more stable and achieves stronger final performance across settings.}
\label{fig:eval_curves_em}
\end{figure*}


==> plots/hotpot_ott_passk.tex <==

\begin{figure*}[!t]
\centering
\setlength{\tabcolsep}{0.6pt}
\renewcommand{\arraystretch}{0.74}
\begin{tikzpicture}[baseline=-0.5ex]
\draw[color=vfGray, line width=0.65pt] (0.00,0) -- (0.34,0);
\draw[color=vfGray, line width=0.45pt] (0.17,0) circle[radius=0.035];
\node[anchor=west, font=\scriptsize] at (0.40,0) {Base};
\draw[color=vfSky, line width=0.65pt] (1.30,0) -- (1.64,0);
\fill[color=vfSky] (1.47,0.055) -- (1.525,0) -- (1.47,-0.055) -- (1.415,0) -- cycle;
\node[anchor=west, font=\scriptsize] at (1.70,0) {DAPO};
\draw[color=vfBlue, line width=0.65pt] (2.60,0) -- (2.94,0);
\fill[color=vfBlue] (2.77,0) circle[radius=0.035];
\node[anchor=west, font=\scriptsize] at (3.00,0) {GRPO};
\draw[color=vfOrange, line width=0.65pt] (4.02,0) -- (4.36,0);
\fill[color=vfOrange] (4.15,-0.04) rectangle (4.23,0.04);
\node[anchor=west, font=\scriptsize] at (4.42,0) {GSPO};
\draw[color=vfRed, line width=0.65pt] (5.44,0) -- (5.78,0);
\fill[color=vfRed] (5.61,0.05) -- (5.56,-0.04) -- (5.66,-0.04) -- cycle;
\node[anchor=west, font=\scriptsize] at (5.84,0) {WAPO};
\end{tikzpicture}
\begin{tabular}{ccc}
\scriptsize\textbf{Qwen} & \scriptsize\textbf{SmolLM3} & \scriptsize\textbf{Gemma} \\[-0.4mm]
\llap{\raisebox{0.07\linewidth}{\rotatebox[origin=c]{90}{\scriptsize\textbf{HotpotQA}}}\hspace{1mm}}%
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=10, ymax=68, ylabel={EM Score}, xtick={1,2,4,8,16,32}]
\addplot[wapo base model plot] coordinates {(1,13.71) (2,19.03) (4,24.51) (8,29.62) (16,34.27) (32,38.50)};
\addplot[wapo drdapo plot] coordinates {(1,16.56) (2,19.18) (4,21.36) (8,23.18) (16,24.86) (32,26.60)};
\addplot[wapo grpo plot] coordinates {(1,30.69) (2,33.69) (4,36.18) (8,38.27) (16,40.04) (32,41.60)};
\addplot[wapo gspo plot] coordinates {(1,41.30) (2,47.25) (4,51.95) (8,55.88) (16,59.00) (32,61.10)};
\addplot[wapo method plot] coordinates {(1,45.84) (2,51.52) (4,55.83) (8,59.19) (16,61.87) (32,64.10)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=15, ymax=68, ylabel={}, xtick={1,2,4,8,16,32}]
\addplot[wapo base model plot] coordinates {(1,18.84) (2,25.67) (4,32.45) (8,38.90) (16,44.85) (32,50.00)};
\addplot[wapo drdapo plot] coordinates {(1,42.01) (2,47.35) (4,51.72) (8,55.40) (16,58.55) (32,61.40)};
\addplot[wapo grpo plot] coordinates {(1,42.44) (2,47.80) (4,52.01) (8,55.60) (16,58.74) (32,61.30)};
\addplot[wapo gspo plot] coordinates {(1,38.66) (2,44.44) (4,49.39) (8,53.54) (16,57.03) (32,60.20)};
\addplot[wapo method plot] coordinates {(1,43.62) (2,49.65) (4,54.39) (8,58.40) (16,62.03) (32,65.30)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=8, ymax=64, ylabel={}, xtick={1,2,4,8,16,32}]
\addplot[wapo base model plot] coordinates {(1,11.08) (2,15.27) (4,19.43) (8,23.42) (16,27.13) (32,30.70)};
\addplot[wapo drdapo plot] coordinates {(1,19.72) (2,24.35) (4,28.47) (8,32.07) (16,35.52) (32,39.30)};
\addplot[wapo grpo plot] coordinates {(1,21.09) (2,22.18) (4,23.08) (8,23.82) (16,24.48) (32,25.00)};
\addplot[wapo gspo plot] coordinates {(1,24.36) (2,30.12) (4,35.00) (8,39.22) (16,42.83) (32,46.10)};
\addplot[wapo method plot] coordinates {(1,34.91) (2,42.14) (4,47.87) (8,52.40) (16,56.05) (32,59.00)};
\end{axis}
\end{tikzpicture} \\
\llap{\raisebox{0.07\linewidth}{\rotatebox[origin=c]{90}{\scriptsize\textbf{OTT-QA}}}\hspace{1mm}}%
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=10, ymax=70, ylabel={EM Score}, xtick={1,2,4,8,16,32}]
\addplot[wapo base model plot] coordinates {(1,14.82) (2,21.66) (4,29.15) (8,36.50) (16,43.18) (32,48.90)};
\addplot[wapo grpo plot] coordinates {(1,20.70) (2,24.44) (4,27.87) (8,30.92) (16,33.72) (32,36.50)};
\addplot[wapo gspo plot] coordinates {(1,27.57) (2,35.98) (4,43.60) (8,50.09) (16,55.82) (32,61.10)};
\addplot[wapo method plot] coordinates {(1,37.44) (2,45.42) (4,52.19) (8,57.93) (16,62.91) (32,67.5)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=5, ymax=70, ylabel={}, xtick={1,2,4,8,16,32}]
\addplot[wapo base model plot] coordinates {(1,9.11) (2,14.41) (4,20.87) (8,28.10) (16,36.02) (32,44.30)};
\addplot[wapo drdapo plot] coordinates {(1,32.63) (2,41.43) (4,49.29) (8,56.03) (16,61.68) (32,66.40)};
\addplot[wapo grpo plot] coordinates {(1,31.27) (2,39.78) (4,47.56) (8,54.31) (16,60.07) (32,65.20)};
\addplot[wapo gspo plot] coordinates {(1,11.76) (2,16.26) (4,21.29) (8,26.59) (16,31.81) (32,36.70)};
\addplot[wapo method plot] coordinates {(1,29.59) (2,38.71) (4,46.87) (8,53.96) (16,60.29) (32,65.60)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=0, ymax=46, ylabel={}, xtick={1,2,4,8,16,32}]
\addplot[wapo base model plot] coordinates {(1,1.46) (2,2.42) (4,3.76) (8,5.60) (16,8.19) (32,11.80)};
\addplot[wapo drdapo plot] coordinates {(1,4.67) (2,6.64) (4,9.13) (8,12.25) (16,15.96) (32,19.70)};
\addplot[wapo grpo plot] coordinates {(1,6.62) (2,10.08) (4,14.33) (8,19.10) (16,23.85) (32,28.10)};
\addplot[wapo gspo plot] coordinates {(1,10.50) (2,12.00) (4,13.47) (8,14.85) (16,16.13) (32,17.30)};
\addplot[wapo method plot] coordinates {(1,13.67) (2,19.40) (4,25.59) (8,31.77) (16,37.55) (32,42.60)};
\end{axis}
\end{tikzpicture} \\
\end{tabular}
\vspace{-6pt}
\caption{\textbf{HotpotQA and OTT-QA pass@$k$ curves.} Each sub-figure plots pass@$k$ EM score as a function of $k$ for one model family on the best evaluation checkpoint. \method\ not only outperforms baselines in pass@1, but also shows good pass@k results. \numina{} pass@$k$ results are shown in appendix.}
\label{fig:hotpot_ott_passk_curves}
\vspace{-4pt}
\end{figure*}


==> plots/math_numina_passk.tex <==

\begin{figure*}[!t]
\centering
\setlength{\tabcolsep}{0.6pt}
\renewcommand{\arraystretch}{0.74}
\begin{tikzpicture}[baseline=-0.5ex]
\draw[color=vfSky, line width=0.65pt] (0.00,0) -- (0.34,0);
\fill[color=vfSky] (0.17,0.055) -- (0.225,0) -- (0.17,-0.055) -- (0.115,0) -- cycle;
\node[anchor=west, font=\scriptsize] at (0.40,0) {DAPO};
\draw[color=vfBlue, line width=0.65pt] (1.70,0) -- (2.04,0);
\fill[color=vfBlue] (1.87,0) circle[radius=0.035];
\node[anchor=west, font=\scriptsize] at (2.10,0) {GRPO};
\draw[color=vfOrange, line width=0.65pt] (3.12,0) -- (3.46,0);
\fill[color=vfOrange] (3.25,-0.04) rectangle (3.33,0.04);
\node[anchor=west, font=\scriptsize] at (3.52,0) {GSPO};
\draw[color=vfRed, line width=0.65pt] (4.54,0) -- (4.88,0);
\fill[color=vfRed] (4.71,0.05) -- (4.66,-0.04) -- (4.76,-0.04) -- cycle;
\node[anchor=west, font=\scriptsize] at (4.94,0) {WAPO};
\end{tikzpicture}
\begin{tabular}{ccc}
\scriptsize\textbf{Qwen} & \scriptsize\textbf{SmolLM3} & \scriptsize\textbf{Gemma} \\
\llap{\raisebox{0.07\linewidth}{\rotatebox[origin=c]{90}{\scriptsize\textbf{MATH-500}}}\hspace{1mm}}%
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=76, ymax=88, ylabel={Accuracy}, ytick={76,80,84,88}, xtick={1,2,4,8,16,32}]
\addplot[wapo drdapo plot] coordinates {(1,78.08) (2,80.63) (4,81.97) (8,82.77) (16,83.26) (32,83.60)};
\addplot[wapo grpo plot] coordinates {(1,79.52) (2,81.99) (4,83.28) (8,84.15) (16,84.82) (32,85.20)};
\addplot[wapo gspo plot] coordinates {(1,78.62) (2,81.99) (4,83.99) (8,85.06) (16,85.60) (32,86.00)};
\addplot[wapo method plot] coordinates {(1,78.90) (2,81.44) (4,82.86) (8,83.66) (16,84.10) (32,84.40)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=72, ymax=88, ylabel={}, ytick={72,76,80,84,88}, xtick={1,2,4,8,16,32}]
\addplot[wapo drdapo plot] coordinates {(1,75.66) (2,79.63) (4,82.00) (8,83.47) (16,84.54) (32,85.20)};
\addplot[wapo grpo plot] coordinates {(1,75.02) (2,78.92) (4,81.14) (8,82.45) (16,83.40) (32,84.20)};
\addplot[wapo gspo plot] coordinates {(1,75.88) (2,79.98) (4,82.34) (8,83.82) (16,84.95) (32,86.00)};
\addplot[wapo method plot] coordinates {(1,74.86) (2,80.07) (4,83.19) (8,85.07) (16,86.23) (32,87.00)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=64, ymax=86, ylabel={}, ytick={64,70,76,82}, xtick={1,2,4,8,16,32}]
\addplot[wapo drdapo plot] coordinates {(1,66.50) (2,71.67) (4,75.83) (8,79.15) (16,81.76) (32,84.00)};
\addplot[wapo grpo plot] coordinates {(1,67.33) (2,72.47) (4,76.64) (8,79.92) (16,82.46) (32,84.60)};
\addplot[wapo gspo plot] coordinates {(1,66.88) (2,72.22) (4,76.24) (8,79.30) (16,81.67) (32,83.40)};
\addplot[wapo method plot] coordinates {(1,66.90) (2,72.95) (4,77.67) (8,81.11) (16,83.36) (32,85.00)};
\end{axis}
\end{tikzpicture} \\
\llap{\raisebox{0.07\linewidth}{\rotatebox[origin=c]{90}{\scriptsize\textbf{NuminaMath}}}\hspace{1mm}}%
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=60, ymax=82, ylabel={Accuracy}, ytick={60,66,72,78}, xtick={1,2,4,8,16,32}]
\addplot[wapo drdapo plot] coordinates {(1,63.02) (2,67.72) (4,71.20) (8,74.05) (16,76.37) (32,78.20)};
\addplot[wapo grpo plot] coordinates {(1,64.83) (2,69.91) (4,73.55) (8,76.29) (16,78.43) (32,80.00)};
\addplot[wapo gspo plot] coordinates {(1,65.17) (2,70.28) (4,73.78) (8,76.33) (16,78.37) (32,80.20)};
\addplot[wapo method plot] coordinates {(1,61.99) (2,67.77) (4,71.84) (8,74.95) (16,77.49) (32,79.70)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=56, ymax=86, ylabel={}, ytick={56,64,72,80}, xtick={1,2,4,8,16,32}]
\addplot[wapo drdapo plot] coordinates {(1,58.79) (2,66.12) (4,71.85) (8,76.51) (16,80.26) (32,82.90)};
\addplot[wapo grpo plot] coordinates {(1,58.02) (2,65.86) (4,72.05) (8,76.99) (16,80.91) (32,84.00)};
\addplot[wapo gspo plot] coordinates {(1,58.40) (2,66.54) (4,72.72) (8,77.38) (16,81.00) (32,83.60)};
\addplot[wapo method plot] coordinates {(1,57.63) (2,65.96) (4,72.25) (8,77.15) (16,81.02) (32,84.00)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[wapo eval axis, xmin=0, xmax=32, ymin=40, ymax=75, ylabel={}, ytick={40,50,60,70}, xtick={1,2,4,8,16,32}]
\addplot[wapo drdapo plot] coordinates {(1,42.65) (2,49.56) (4,55.69) (8,61.10) (16,65.80) (32,70.10)};
\addplot[wapo grpo plot] coordinates {(1,43.39) (2,50.59) (4,56.83) (8,62.19) (16,67.03) (32,71.30)};
\addplot[wapo gspo plot] coordinates {(1,44.27) (2,51.96) (4,58.45) (8,64.07) (16,68.92) (32,72.70)};
\addplot[wapo method plot] coordinates {(1,42.78) (2,50.47) (4,57.30) (8,63.30) (16,68.50) (32,73.10)};
\end{axis}
\end{tikzpicture} \\
\end{tabular}
\caption{\textbf{MATH-500 and \numina{} pass@$k$ curves.} The base model is omitted from this figure as its performance is substantially lower than the trained baselines, which would compress the $y$-axis range and make it harder to distinguish differences among the remaining curves.}
\label{fig:math_numina_passk_curves_no_base}
\end{figure*}


==> plots/numina_qwen_ablation_matrix.tex <==
\pgfplotsset{compat=1.18}

\definecolor{qwenNegValley}{RGB}{255, 150, 150}
\definecolor{qwenNegPeak}{RGB}{255, 100, 100}
\definecolor{qwenPosValley}{RGB}{140, 220, 140}
\definecolor{qwenPosPeak}{RGB}{70, 180, 70}

\definecolor{qwenRunValley}{RGB}{0, 168, 181}
\definecolor{qwenRunPeak}{RGB}{100, 110, 120}
\definecolor{qwenRunPos}{RGB}{44, 160, 44}
\definecolor{qwenRunNeg}{RGB}{210, 115, 220}
\definecolor{qwenRunDrdapo}{RGB}{219, 0, 117}
\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_neg_challenger.csv}\qwenDataNegValley
\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_neg_favorite.csv}\qwenDataNegPeak
\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_pos_challenger.csv}\qwenDataPosValley
\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_pos_favorite.csv}\qwenDataPosPeak

\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_valley.csv}\qwenRunValleyData
\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_peak.csv}\qwenRunPeakData
\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_pos.csv}\qwenRunPosData
\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_neg.csv}\qwenRunNegData
\pgfplotstableread[col sep=comma]{plots/data/numina_qwen_dr_dapo-10-0.1.csv}\qwenRunDrDapo

\begin{figure*}[htbp]
\centering
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.8cm,
            vertical sep=1.7cm,
        },
        width=0.46\linewidth,
        height=0.22\linewidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!25},
        major grid style={line width=.2pt, draw=gray!35},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title style={font=\small\bfseries, yshift=-2pt},
        filter discard warning=false
    ]

        \nextgroupplot[
            restrict x to domain=0:60,
            xmin=0, xmax=60,
            ylabel={Reward},
            title={(a) Reward Optimization via Peak-Valley Dynamics},
            legend style={
                font=\scriptsize, draw=none, fill=none,
                at={(1.12, -0.25)},
                anchor=north,
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.4cm}
            }
        ]
        \addplot[color=qwenNegValley, line width=1.2pt, no marks, dashed, dash pattern=on 3pt off 2pt] table [x index=0, y index=1] {\qwenDataNegValley};
        \addlegendentry{Neg-Valley}

        \addplot[color=qwenNegPeak, line width=1.2pt, no marks, solid] table [x index=0, y index=1] {\qwenDataNegPeak};
        \addlegendentry{Neg-Peak}

        \addplot[color=qwenPosValley, line width=1.2pt, no marks, dashed, dash pattern=on 3pt off 2pt] table [x index=0, y index=1] {\qwenDataPosValley};
        \addlegendentry{Pos-Valley}

        \addplot[color=qwenPosPeak, line width=1.2pt, no marks, solid] table [x index=0, y index=1] {\qwenDataPosPeak};
        \addlegendentry{Pos-Peak}

        \nextgroupplot[
            restrict x to domain=0:60,
            xmin=0, xmax=60,
            ylabel={Entropy},
            title={(b) Exploration Decay Profiles}
        ]
        \addplot[color=qwenPosValley, line width=1.2pt, no marks, dashed, dash pattern=on 3pt off 2pt] table [x index=0, y index=2] {\qwenDataPosValley};
        \addplot[color=qwenPosPeak, line width=1.2pt, no marks, solid] table [x index=0, y index=2] {\qwenDataPosPeak};
        \addplot[color=qwenNegValley, line width=1.2pt, no marks, dashed, dash pattern=on 3pt off 2pt] table [x index=0, y index=2] {\qwenDataNegValley};
        \addplot[color=qwenNegPeak, line width=1.2pt, no marks, solid] table [x index=0, y index=2] {\qwenDataNegPeak};

        \nextgroupplot[hide axis]

        \nextgroupplot[
            restrict x to domain=0:300,
            xmin=0, xmax=300,
            width=0.75\linewidth,
            height=0.27\linewidth,
            xshift=-0.24\linewidth,
            ylabel={Reward},
            title={(c) Integrated Trajectory Comparison},
            legend style={
                font=\scriptsize,
                draw=none,
                fill=none,
                at={(0.5, -0.28)},
                anchor=north,
                legend columns=5,
                /tikz/every even column/.append style={column sep=0.4cm}
            }
        ]

        \addplot[color=qwenRunPeak, line width=1.2pt, no marks, smooth, each nth point=3] table [x index=0, y index=1] {\qwenRunPeakData};
        \addlegendentry{Peak}

        \addplot[color=qwenRunPos, line width=1.2pt, no marks, smooth, each nth point=3] table [x index=0, y index=1] {\qwenRunPosData};
        \addlegendentry{Pos}

        \addplot[color=qwenRunNeg, line width=1.2pt, no marks, smooth, each nth point=3] table [x index=0, y index=1] {\qwenRunNegData};
        \addlegendentry{Neg}

        \addplot[color=qwenRunDrdapo, line width=1.4pt, no marks, dashed, dash pattern=on 4pt off 2pt, smooth, each nth point=3] table [x index=0, y index=1] {\qwenRunDrDapo};
        \addlegendentry{DAPO}

        \addplot[color=qwenRunValley, line width=1.2pt, no marks, smooth, each nth point=3] table [x index=0, y index=1] {\qwenRunValleyData};
        \addlegendentry{Valley}

    \end{groupplot}
\end{tikzpicture}

\caption{We train \qwen{} on \numina{} with one group of our taxonomy at a time. Panel (\subref{fig:qwen_ablation_entropy}) validates \Cref{eq:delta_entropy}: $\Pos$-\(\valley\) and $\Neg$-\(\peak\) tokens increase entropy, while $\Pos$-\(\peak\) and $\Neg$-\(\valley\) tokens decrease entropy. Entropy-increasing groups collapse immediately in (\subref{fig:qwen_ablation_reward}). $\Pos$-\(\peak\) is stable but does not match the best integrated trajectory in (\subref{fig:qwen_ablation_trajectory}), motivating objectives that balance exploration and exploitation. We observed that the entropy of \qwen{} is lower than \smol{}. This could explain why $\Neg$-\(\valley\) did not collapse immediately. In contrast, \(\valley\)-only performs on-par with the baseline DAPO in this setting, showing that it is a promising candidate for future study. $\Pos$-only remains competitive in all settings.}
\label{fig:qwen_ablation_matrix}


\phantomsubcaption\label{fig:qwen_ablation_reward}
\phantomsubcaption\label{fig:qwen_ablation_entropy}
\phantomsubcaption\label{fig:qwen_ablation_trajectory}


\end{figure*}

==> plots/numina_smol_quadrant_analysis.tex <==
\pgfplotsset{compat=1.18}

\definecolor{negValley}{RGB}{255, 150, 150}
\definecolor{negPeak}{RGB}{255, 100, 100} 
\definecolor{posValley}{RGB}{140, 220, 140}
\definecolor{posPeak}{RGB}{70, 180, 70} 
\definecolor{runChallenger}{RGB}{0, 168, 181} 
\definecolor{runFavorite}{RGB}{100, 110, 120}
\definecolor{runPos}{RGB}{44, 160, 44} 
\definecolor{runNeg}{RGB}{210, 115, 220}
\definecolor{runDrdapo}{RGB}{219, 0, 117}

\pgfplotstableread[col sep=comma]{plots/data/numina_smol_neg_challenger.csv}\dataNegChal
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_neg_favorite.csv}\dataNegFav
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_pos_challenger.csv}\dataPosChal
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_pos_favorite.csv}\dataPosFav

\pgfplotstableread[col sep=comma]{plots/data/numina_smol_challenger.csv}\runChal
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_favorite.csv}\runFav
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_pos.csv}\runPosData
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_neg.csv}\runNegData
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_dr_dapo-10-0.1.csv}\runDrDapo

\begin{figure*}[htbp]
\centering
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=2 by 2,          
            horizontal sep=1.8cm,
            vertical sep=1.7cm,
        },
        width=0.46\linewidth,
        height=0.22\linewidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!25},
        major grid style={line width=.2pt, draw=gray!35},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title style={font=\small\bfseries, yshift=-2pt},
        filter discard warning=false
    ]

        \nextgroupplot[
            restrict x to domain=0:60,
            xmin=0, xmax=60,
            ylabel={Reward},
            title={(a) Reward Optimization via \(\Peak\)-\(\Valley\) Dynamics}, 
            legend style={
                font=\scriptsize, draw=none, fill=none,
                at={(1.12, -0.25)},      
                anchor=north,
                legend columns=4,          
                /tikz/every even column/.append style={column sep=0.4cm} 
            }
        ]
        \addplot[color=negValley, line width=1.2pt, no marks, dashed, dash pattern=on 3pt off 2pt] table [x index=0, y index=1] {\dataNegChal};
        \addlegendentry{$\Neg$-\(\valley\)}

        \addplot[color=negPeak, line width=1.2pt, no marks, solid] table [x index=0, y index=1] {\dataNegFav};
        \addlegendentry{$\Neg$-\(\peak\)}

        \addplot[color=posValley, line width=1.2pt, no marks, dashed, dash pattern=on 3pt off 2pt] table [x index=0, y index=1] {\dataPosChal};
        \addlegendentry{$\Pos$-\(\valley\)}

        \addplot[color=posPeak, line width=1.2pt, no marks, solid] table [x index=0, y index=1] {\dataPosFav};
        \addlegendentry{$\Pos$-\(\peak\)}

        \nextgroupplot[
            restrict x to domain=0:60,
            xmin=0, xmax=60,
            ylabel={Entropy},
            title={(b) Exploration Decay Profiles}   
        ]
        \addplot[color=posValley, line width=1.2pt, no marks, dashed, dash pattern=on 3pt off 2pt] table [x index=0, y index=2] {\dataPosChal};
        \addplot[color=posPeak, line width=1.2pt, no marks, solid] table [x index=0, y index=2] {\dataPosFav};
        \addplot[color=negValley, line width=1.2pt, no marks, dashed, dash pattern=on 3pt off 2pt] table [x index=0, y index=2] {\dataNegChal};
        \addplot[color=negPeak, line width=1.2pt, no marks, solid] table [x index=0, y index=2] {\dataNegFav};

        \nextgroupplot[hide axis]

        \nextgroupplot[
            restrict x to domain=0:300,
            xmin=0, xmax=300,
            width=0.75\linewidth,
            height=0.27\linewidth,
            xshift=-0.24\linewidth,       
            ylabel={Reward},
            title={(c) Integrated Trajectory Comparison},
            legend style={
                font=\scriptsize,
                draw=none,
                fill=none,
                at={(0.5, -0.28)},        
                anchor=north,
                legend columns=5,          
                /tikz/every even column/.append style={column sep=0.4cm} 
            }
        ]

        \addplot[color=runFavorite, line width=1.2pt, no marks, smooth, each nth point=3] table [x index=0, y index=1] {\runFav};
        \addlegendentry{\(\Peak\)}

        \addplot[color=runPos, line width=1.2pt, no marks, smooth, each nth point=3] table [x index=0, y index=1] {\runPosData};
        \addlegendentry{$\Pos$}

        \addplot[color=runNeg, line width=1.2pt, no marks, smooth, each nth point=3] table [x index=0, y index=1] {\runNegData};
        \addlegendentry{$\Neg$}

        \addplot[color=runDrdapo, line width=1.4pt, no marks, dashed, dash pattern=on 4pt off 2pt, smooth, each nth point=3] table [x index=0, y index=1] {\runDrDapo};
        \addlegendentry{DAPO}

        \addplot[color=runChallenger, line width=1.2pt, no marks, smooth, each nth point=3] table [x index=0, y index=1] {\runChal};
        \addlegendentry{\(\Valley\)}

    \end{groupplot}
\end{tikzpicture}
\vspace{-10pt}
\caption{
Single-group taxonomy ablations on \smol{} trained on \numina{}.
Panels (\subref{fig:ablation_reward},\subref{fig:ablation_entropy}) vary \(\peak\)/\(\valley\) bounds, showing reward convergence and structural entropy decay. 
Panel (\subref{fig:ablation_entropy}) validates \Cref{eq:delta_entropy}: $\Pos$-\(\valley\) and $\Neg$-\(\peak\) increase entropy, while $\Pos$-\(\peak\) and $\Neg$-\(\valley\) decrease it. 
Entropy-increasing groups collapse rapidly across hyperparameters. 
Panel (\subref{fig:ablation_trajectory}) plots running-average reward for five primary configurations.
}
\label{fig:ablation_matrix}

% Referable panel labels:
\phantomsubcaption\label{fig:ablation_reward}
\phantomsubcaption\label{fig:ablation_entropy}
\phantomsubcaption\label{fig:ablation_trajectory} 
\vspace{-10pt}
\end{figure*}

==> plots/numina_smol_sequence_norm_comparison.tex <==
\pgfplotsset{compat=1.18}


\definecolor{seqOneMinusQ}{RGB}{128, 177, 211}
\definecolor{seqOneMinusQOverQ}{RGB}{251, 128, 114}
\definecolor{seqRaft}{RGB}{190, 186, 218} 
\definecolor{seqPsr}{RGB}{253, 180, 98}

\pgfplotstableread[col sep=comma]{plots/data/numina_smol_mask_neg_grp_new.csv}\numinaSmolOneMinusQ
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_mask_neg_seq_new.csv}\numinaSmolOneMinusQOverQ
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_raftpp.csv}\numinaSmolRaft
\pgfplotstableread[col sep=comma]{plots/data/numina_smol_psr.csv}\numinaSmolPsr

\begin{figure}[t]
\centering
\hspace*{-0.3cm}
\begin{tikzpicture}
    \begin{axis}[
        name=rewardplot,
        width=0.98\linewidth,
        height=0.55\linewidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!25},
        major grid style={line width=.2pt, draw=gray!35},
        xlabel={Steps},
        ylabel={Reward},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title={(a) Positive-only ablations on \numina{}},
        title style={font=\small\bfseries, yshift=-2pt},
        legend style={
            font=\scriptsize,
            draw=none,
            fill=white,
            fill opacity=0.85,
            text opacity=1,
            at={(0.5, -0.32)},
            anchor=north,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        filter discard warning=false
    ]
        \addplot[color=seqOneMinusQ, line width=1.1pt, no marks, smooth, each nth point=3]
            table [x=step, y=reward] {\numinaSmolOneMinusQ};
        \addlegendentry{$1-q_x$}

        \addplot[color=seqOneMinusQOverQ, line width=1.1pt, no marks, smooth, each nth point=3]
            table [x=step, y=reward] {\numinaSmolOneMinusQOverQ};
        \addlegendentry{$(1-q_x)/q_x$}

        \addplot[color=seqRaft, line width=1.1pt, no marks, dashed, dash pattern=on 3pt off 2pt, smooth, each nth point=3]
            table [x=step, y=reward] {\numinaSmolRaft};
        \addlegendentry{RAFT++}

        \addplot[color=seqPsr, line width=1.1pt, no marks, dashed, dash pattern=on 3pt off 2pt, smooth, each nth point=3]
            table [x=step, y=reward] {\numinaSmolPsr};
        \addlegendentry{PSR}
    \end{axis}
    \node[overlay, inner sep=0pt] at (rewardplot.north west) {%
        \phantomsubcaption\label{fig:numina_smol_sequence_norm_a}%
    };

    \node[
        anchor=north,
        yshift=-1.6cm,
        fill=red!5,
        draw=red!40,
        rounded corners=2pt,
        inner sep=4pt,
        text width=0.98\linewidth,
        align=left,
        font=\scriptsize
    ] at (rewardplot.south) {%
        \phantomsubcaption\label{fig:numina_smol_sequence_norm_b}%
        \textbf{(b) Sequence-level normalization short-answer bias.}
        RAFT++ and PSR normalize at the sequence level, giving each selected
        completion comparable mass regardless of its token length. In late
        RAFT++ rollouts, generations often collapse to terse answer templates:
        \vspace{1pt}

        {\ttfamily
        <think> Okay, the answer is 3. So Answer: 3. </think> Answer: 3
        }
    };
\end{tikzpicture}
\vspace{-12pt}
\caption{Comparison of \method{} with RAFT++ and PSR on NuminaMath-LEAN using SmolLM3-3B. RAFT++ exhibits short-answer bias, while PSR plateaus without importance ratios.}
\label{fig:numina_smol_sequence_norm}
\vspace{-8pt}
\end{figure}

==> plots/ott_smol_drdapo_clip.tex <==
\pgfplotsset{compat=1.18}
\definecolor{cottsmolsft50256648drdapo1001}{RGB}{128,177,211}
\definecolor{cottsmolbsft50256648drdapo1008}{RGB}{251,128,114}

\pgfplotstableread[col sep=comma]{plots/data/ott-smol-dr_dapo-10-0.1_f1_reward.csv}\rewardOne
\pgfplotstableread[col sep=comma]{plots/data/ott-smol-dr_dapo-10-0.8_f1_reward.csv}\rewardTwo
\pgfplotstableread[col sep=comma]{plots/data/ott-smol-dr_dapo-10-0.1_entropy.csv}\entropyOne
\pgfplotstableread[col sep=comma]{plots/data/ott-smol-dr_dapo-10-0.8_entropy.csv}\entropyTwo

\begin{figure*}[htbp] 
\centering

\hspace{-1.0cm}
\begin{minipage}[c]{0.66\textwidth}
\centering
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,          
            horizontal sep=1.2cm,       
        },
        width=0.47\linewidth,           
        height=0.43\linewidth,          
        grid=both,
        grid style={line width=.1pt, draw=gray!25},
        major grid style={line width=.2pt, draw=gray!35},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title style={font=\small\bfseries, yshift=-2pt},
        filter discard warning=false,
    ]

        \nextgroupplot[
            ylabel={F1 Reward},
            xlabel={Steps},
            x label style={yshift=0.20cm},
            title={(a) Reward},
            legend style={
                font=\scriptsize,
                draw=none, 
                fill=white,             
                fill opacity=0.6,
                text opacity=1,
                at={(0.01, 0.37)},
                anchor=north west, 
                legend columns=1,       
                row sep=0.1cm
            }
        ]
        
        \addplot[color=cottsmolsft50256648drdapo1001, line width=1.1pt, no marks, smooth, each nth point=5] 
            table [x index=0, y index=1] {\rewardOne};
        \addlegendentry{$\epsilon_{\text{low}}=0.9$}
        
        \addplot[color=cottsmolbsft50256648drdapo1008, line width=1.1pt, no marks, smooth, each nth point=5] 
            table [x index=0, y index=1] {\rewardTwo};
        \addlegendentry{$\epsilon_{\text{low}}=0.2$}
        
        \nextgroupplot[
            ylabel={Entropy},
            xlabel={Steps},
            x label style={yshift=0.20cm},
            title={(b) Entropy},
            legend style={
                font=\scriptsize,
                draw=none, 
                fill=white,             
                fill opacity=0.6,
                text opacity=1,
                at={(0.95, 0.45)},       
                anchor=east,            
                legend columns=1,       
                row sep=0.1cm
            }
        ]
        
        \addplot[color=cottsmolbsft50256648drdapo1008, line width=1.1pt, no marks, smooth, each nth point=5] 
            table [x index=0, y index=1] {\entropyTwo};
        \addlegendentry{$\epsilon_{\text{low}}=0.2$}
        
        \addplot[color=cottsmolsft50256648drdapo1001, line width=1.1pt, no marks, smooth, each nth point=5] 
            table [x index=0, y index=1] {\entropyOne};
        \addlegendentry{$\epsilon_{\text{low}}=0.9$}

    \end{groupplot}
\end{tikzpicture}
\end{minipage}%
\hspace{-0.50cm}%
\begin{minipage}[c]{0.30\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=1.2\linewidth,
        height=\linewidth,         
        title={(c) Probabilities},
        xlabel={Sampled Probability},  
        ylabel={IR},
        label style={font=\small},
        title style={font=\small\bfseries, yshift=-2pt},
        x label style={xshift=0.18cm, yshift=0.35cm},
        y label style={yshift=-0.4cm},
        axis line style={draw=none},     
        tick style={draw=none},          
        xticklabels={,,},                
        yticklabels={,,},                
        xmin=0, xmax=1, ymin=0, ymax=1 
    ]
    \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {plots/numina_smol_pos_favorite_step0_ir_vs_sampled_prob};
    \end{axis}
\end{tikzpicture}
\end{minipage}
\vspace{-10pt}
\caption{We plot F1 reward (\subref{fig:dapo_smol_reward}) and entropy (\subref{fig:dapo_smol_entropy}) of \smol{} trained with DAPO under two negative clipping thresholds $\epsilon_\text{low}$ on \ott{}. More aggressive clipping (red) suppresses divergent negative tokens, but does not improve training stability, nor reduce entropy. Panel (\subref{fig:dapo_smol_probabilities}) shows importance ratio (IR) vs.\ sampled probability at one of the steps. The spread of importance ratio at lower probability indicates that clipping adversely affects lower-probability tokens \citep{qi2026rethinking}. In \Cref{sec:gradient-token-taxonomy} we show that restricting low-probability negative tokens leads to an increase in entropy and drives collapse.}
\label{fig:dapo_smol_analysis}

\phantomsubcaption\label{fig:dapo_smol_reward}
\phantomsubcaption\label{fig:dapo_smol_entropy}
\phantomsubcaption\label{fig:dapo_smol_probabilities}
\vspace{-10pt}
\end{figure*}

==> plots/peak_single_multi_illustration.tex <==
\pgfplotsset{compat=1.18}

\definecolor{barPeak}{RGB}{31, 119, 180} 
\definecolor{barValley}{RGB}{255, 127, 14} 

\begin{figure*}[t]
\centering
    \begin{subfigure}[b]{0.20\textwidth}
    \centering
    \begin{tikzpicture}[x=0.55cm,y=2.8cm] 
        \draw[->, >=stealth] (0,0) -- (4.2,0) node[right, font=\scriptsize] {token};
        \draw[->, >=stealth] (0,0) -- (0,1.1) node[above, font=\scriptsize] {\(p\)};
        \draw[dashed, draw=gray, thick] (0,0.5) -- (4.0,0.5) node[above right, black, inner sep=1pt, font=\tiny] {\(C(p)\)};
        \draw[fill=barPeak!40, draw=barPeak] (0.2,0) rectangle +(0.5, 0.85); 
        \draw[fill=barValley!40, draw=barValley] (0.8,0) rectangle +(0.5, 0.01);
        \draw[fill=barValley!40, draw=barValley] (1.4,0) rectangle +(0.5, 0.01);
        \draw[fill=barValley!40, draw=barValley] (2.0,0) rectangle +(0.5, 0.01);
        \draw[fill=barValley!40, draw=barValley] (2.6,0) rectangle +(0.5, 0.01);
        \draw[fill=barValley!40, draw=barValley] (3.2,0) rectangle +(0.5, 0.01);
        \draw[decorate, decoration={brace, amplitude=3pt, raise=2pt}] 
            (0.8, 0.01) -- (3.7, 0.01) 
            node[midway, above=4pt, font=\tiny, inner sep=0pt] {\( p \approx 0\)};
    \end{tikzpicture}
    \caption{Low Entropy}
    \label{fig:low-entropy}
    \end{subfigure}
    \hspace{-0.1pt}
    \begin{subfigure}[b]{0.20\textwidth}
    \centering
    \begin{tikzpicture}[x=0.55cm,y=2.8cm]
        \draw[->, >=stealth] (0,0) -- (4.2,0) node[right, font=\scriptsize] {token};
        \draw[->, >=stealth] (0,0) -- (0,1.1) node[above, font=\scriptsize] {\(p\)};
        \draw[dashed, draw=gray, thick] (0,0.2) -- (4.0,0.2) node[above right, black, inner sep=1pt, font=\tiny] {\(C(p)\)};
        \draw[fill=barPeak!40, draw=barPeak] (0.2,0) rectangle +(0.5, 0.35);
        \draw[fill=barPeak!40, draw=barPeak] (0.8,0) rectangle +(0.5, 0.28);
        \draw[fill=barPeak!40, draw=barPeak] (1.4,0) rectangle +(0.5, 0.22); 
        \draw[fill=barValley!40, draw=barValley] (2.0,0) rectangle +(0.5, 0.08); 
        \draw[fill=barValley!40, draw=barValley] (2.6,0) rectangle +(0.5, 0.01);
        \draw[fill=barValley!40, draw=barValley] (3.2,0) rectangle +(0.5, 0.01);
        \draw[decorate, decoration={brace, amplitude=3pt, raise=2pt}] 
            (2.6, 0.01) -- (3.7, 0.01) 
            node[midway, above=4pt, font=\tiny, inner sep=0pt] {\( p \approx 0\)};
    \end{tikzpicture}
    \caption{High Entropy}
    \label{fig:high-entropy}
    \end{subfigure}
    \hspace{-0.1pt}
    \begin{subfigure}[b]{0.27\textwidth} 
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar=1pt,
            width=\linewidth,
            height=4.5cm,          
            bar width=8pt,
            enlarge x limits=0.25,          
            ylabel={Tokens (k)},
            ylabel style={font=\scriptsize, yshift=-4pt},
            tick label style={font=\scriptsize},
            ymin=0, ymax=75, 
            xmin=0.5, xmax=3.5,
            xtick={1, 2, 3},
            xticklabels={Smol, Qwen, Gemma},
            grid=none, 
            axis y line=left,
            axis x line=bottom,
        ]   
            \addplot[draw=barPeak, fill=barPeak!40] coordinates {
                (1, 58.063)
                (2, 61.865)
                (3, 60.935)
            };
            \addplot[draw=barValley, fill=barValley!40] coordinates {
                (1, 7.438)
                (2, 3.671)
                (3, 2.654)
            };
        \end{axis}
    \end{tikzpicture}
    \caption{Token Count}
    \label{fig:token-count}
    \end{subfigure}
    \hspace{-0.1pt}
    \begin{subfigure}[b]{0.27\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar=1pt,
            width=\linewidth,
            height=4.5cm,          
            bar width=8pt,
            enlarge x limits=0.25,          
            ylabel={Mean Entropy},
            ylabel style={font=\scriptsize, yshift=-4pt},
            tick label style={font=\scriptsize},
            ymin=0, ymax=1.2, 
            xmin=0.5, xmax=3.5,
            xtick={1, 2, 3},
            xticklabels={Smol, Qwen, Gemma},
            grid=none, 
            axis y line=left,
            axis x line=bottom,
        ]   
            \addplot[draw=barPeak, fill=barPeak!40] coordinates {
                (1, 0.2719)
                (2, 0.0966)
                (3, 0.0698)
            }; 
            \addplot[draw=barValley, fill=barValley!40] coordinates {
                (1, 1.0676)
                (2, 0.8508)
                (3, 0.7035)
            };
        \end{axis}
    \end{tikzpicture}
    \caption{Mean Entropy}
    \label{fig:mean-entropy}
    \end{subfigure}
    \vspace{0.3cm}
    \begin{tikzpicture}
        \fill[barPeak!40, draw=barPeak] (0,0) rectangle (0.4,0.2) node[anchor=west, black, font=\small, xshift=4pt, yshift=-3pt] {\(\Peak\) \(\left(p_i \ge C(p)\right)\)};
        \fill[barValley!40, draw=barValley] (4.4,0) rectangle (4.8,0.2) node[anchor=west, black, font=\small, xshift=4pt, yshift=-3pt] {\(\Valley\) \(\left(p_i < C(p)\right)\)};
    \end{tikzpicture}
\vspace{-5pt}
\caption{\textbf{(\subref{fig:low-entropy}, \subref{fig:high-entropy}):} \Cref{eq:peak_valley_def} captures peaks and valleys in both low- and high-entropy distributions. \textbf{(\subref{fig:token-count}, \subref{fig:mean-entropy})} We report the number of sampled tokens and their average entropy for \smol{}, \qwen{}, and \gemma{} on NuminaMath-LEAN. Across models, valley tokens are sampled much less frequently than peak tokens, but have substantially higher entropy.}
\label{fig:peak_valley_unified_system}
\vspace{-10pt}
\end{figure*}
